Multi-Terminal Remote Generation and Estimation Over a Broadcast Channel With Correlated Priors

We study the multi-terminal remote estimation problem under a rate constraint, in which the goal of the encoder is to help each decoder estimate a function over a certain distribution -- while the distribution is known only to the encoder, the function to be estimated is known only to the decoders, and can also be different for each decoder. The decoders can observe correlated samples from prior distributions, instantiated through shared randomness with the encoder. To achieve this, we employ remote generation, where the encoder helps decoders generate samples from the underlying distribution by using the samples from the prior through importance sampling. While methods such as minimal random coding can be used to efficiently transmit samples to each decoder individually using their importance scores, it is unknown if the correlation among the samples from the priors can reduce the communication cost using the availability of a broadcast link. We propose a hierarchical importance sampling strategy that facilitates, in the case of non-zero G\'acs-K\"orner common information among the priors of the decoders, a common sampling step leveraging the availability of a broadcast channel. This is followed by a refinement step for the individual decoders. We present upper bounds on the bias and the estimation error for unicast transmission, which is of independent interest. We then introduce a method that splits into two phases, dedicated to broadcast and unicast transmission, respectively, and show the reduction in communication cost.

==> block_diagram.tex <==
\begin{tikzpicture}[node distance=1.5cm and 3.5cm, >=Stealth, thick]

\node[draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, inner sep=2pt] (encoder) {Encoder};

\node[draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, right=2.5cm of encoder, yshift=1.3cm, inner sep=2pt] (receiver1) {Decoder 1};
\node[draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, right=2.5cm of encoder, yshift=-1.3cm, inner sep=2pt] (receiver2) {Decoder 2};

\draw[->, thick] (encoder.east) -- ++(.5, 0) coordinate (midpoint) |- node[midway, above right, text=black] {$m_k$} (receiver1.west);
\draw[->, thick] (midpoint) |- node[midway, below right, text=black] {$m_k$} (receiver2.west);

\draw[->, dashed, thick] (encoder.east) to[out=45, in=180] node[midway, below, sloped, text=black] {$l_{1,k}$} (receiver1.west);
\draw[->, dashed, thick] (encoder.east) to[out=-45, in=180] node[midway, above, sloped, text=black] {$l_{2,k}$} (receiver2.west);

\node[below=0.4cm of encoder] (sample_encoder) {\small $Y_{1,j}, Y_{2,j} \sim p_{Y_1, Y_2}$};
\draw[-, dashed] (encoder.south) -- (sample_encoder.north);

\node[below=0.4cm of receiver1] (sample_receiver1) {\small $Y_{1,j} \sim p_{Y_1}, \, C_j \sim g_1(Y_{1,j})$};
\draw[-, dashed] (receiver1.south) -- (sample_receiver1.north);

\node[below=0.4cm of receiver2] (sample_receiver2) {\small $Y_{2,j} \sim p_{Y_2}, \, C_j \sim g_2(Y_{2,j})$};
\draw[-, dashed] (receiver2.south) -- (sample_receiver2.north);

\node[draw, rectangle, minimum width=3cm, minimum height=1cm, align=center, right=.5cm of receiver1, xshift=1.5cm, inner sep=2pt] (function1) {$\frac{1}{\nrep} \sum_{\rep=1}^\nrep \function(\sampleindivone[\repidxcol])$};
\node[draw, rectangle, minimum width=3cm, minimum height=1cm, align=center, right=.5cm of receiver2, xshift=1.5cm, inner sep=2pt] (function2) {$\frac{1}{\nrep} \sum_{\rep=1}^\nrep \function(\sampleindivtwo[\repidxcol])$};

\draw[->, thick] (receiver1.east) -- (function1.west) node[midway, above, text=black] {$\sampleindivone[\protect{\repidxcol[1]}]$};
\draw[->, thick] (receiver2.east) -- (function2.west) node[midway, above, text=black] {$\sampleindivtwo[\protect{\repidxcol[2]}]$};

\end{tikzpicture}


==> setting.tex <==
\begin{tikzpicture}[node distance=1.5cm and 3.5cm, >=Stealth, thick]

\node[draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, inner sep=2pt] (encoder) {Encoder\\ with $\pdft$};

\node[draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, right=2cm of encoder, yshift=1.3cm, inner sep=2pt] (receiver1) {Decoder 1};
\node[draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, right=2cm of encoder, yshift=-1.3cm, inner sep=2pt] (receiver2) {Decoder 2};

\draw[->, thick] (encoder.east) -- ++(.5, 0) coordinate (midpoint) |- node[midway, above right, text=black] {$\mathbf{m}$} (receiver1.west);
\draw[->, thick] (midpoint) |- node[midway, below right, text=black] {$\mathbf{m}$} (receiver2.west);

\draw[->, dashed, thick] (encoder.east) to[out=45, in=180] node[midway, below, sloped, text=black] {$\mathbf{m}_1$} (receiver1.west);
\draw[->, dashed, thick] (encoder.east) to[out=-45, in=180] node[midway, above, sloped, text=black] {$\mathbf{m}_2$} (receiver2.west);

\node[below=0.4cm of encoder] (sample_encoder) {\small $Y_{1,j}, Y_{2,j} \sim p_{Y_1, Y_2}$};
\draw[-, dashed] (encoder.south) -- (sample_encoder.north);

\node[below=0.4cm of receiver1] (sample_receiver1) {\small $Y_{1,j} \sim p_{Y_1}$};
\draw[-, dashed] (receiver1.south) -- (sample_receiver1.north);

\node[below=0.4cm of receiver2] (sample_receiver2) {\small $Y_{2,j} \sim p_{Y_2}$};
\draw[-, dashed] (receiver2.south) -- (sample_receiver2.north);

\node[draw, rectangle, minimum width=3cm, minimum height=1cm, align=center, right=1cm of receiver1, xshift=1.5cm, inner sep=2pt] (function1) {$\frac{1}{\nrep} \sum_{\rep=1}^\nrep \function(X_1^{(\rep)})$};
\node[draw, rectangle, minimum width=3cm, minimum height=1cm, align=center, right=1cm of receiver2, xshift=1.5cm, inner sep=2pt] (function2) {$\frac{1}{\nrep} \sum_{\rep=1}^\nrep \function(X_2^{(\rep)})$};

\draw[->, thick] (receiver1.east) -- (function1.west) node[midway, above, text=black] {$X_1^{(1)}\!\!\!, \cdots\!, \! X_1^{(\nrep)}$};
\draw[->, thick] (receiver2.east) -- (function2.west) node[midway, above, text=black] {$X_2^{(1)}\!\!\!, \cdots\!, \! X_2^{(\nrep)}$};

\end{tikzpicture}

